On permutation symmetries in Bayesian neural network posteriors: a variational perspective

The elusive nature of gradient-based optimization in neural networks is tied to their loss landscape geometry, which is poorly understood. However recent work has brought solid evidence that there is essentially no loss barrier between the local solutions of gradient descent, once accounting for weight-permutations that leave the network's computation unchanged. This raises questions for approximate inference in Bayesian neural networks (BNNs), where we are interested in marginalizing over multiple points in the loss landscape. In this work, we first extend the formalism of marginalized loss barrier and solution interpolation to BNNs, before proposing a matching algorithm to search for linearly connected solutions. This is achieved by aligning the distributions of two independent approximate Bayesian solutions with respect to permutation matrices. We build on the results of Ainsworth et al. (2023), reframing the problem as a combinatorial optimization one, using an approximation to the sum of bilinear assignment problem. We then experiment on a variety of architectures and datasets, finding nearly zero marginalized loss barriers for linearly connected solutions.

==> figures/legend_comparison_align.tex <==
\setlength{\tabcolsep}{2pt}
\scriptsize

\begin{tabular}{clclclcl}
  \toprule                                                                                                                                    %
  \tikz[baseline=-1ex]{\draw[color=black!60, fill=black!60, line width=1.4pt, dashed, dash pattern=on 5pt off 2pt] plot[] (0.0,0)--+(.7,0);} & \textsf{VI (Train)} & \tikz[baseline=-1ex]{\draw[color=xkcdPumpkin, fill=xkcdPumpkin, line width=1.4pt, dashed, dash pattern=on 5pt off 2pt] plot[] (0.0,0)--+(.7,0);} & \textsf{VI with distr. alignment (Train)} & \tikz[baseline=-1ex]{\draw[color=black!60, fill=black!60, line width=1.4pt] plot[] (0.0,0)--+(-.3,0)--+(.3,0); \draw[color=black, fill=black!60, mark size=3pt, mark=*, line width=.5pt] plot[] (0.0,0)--+(-.01,0)--+(.01,0);} & \textsf{VI (Test)} & \tikz[baseline=-1ex]{\draw[color=xkcdPumpkin, fill=xkcdPumpkin, line width=1.4pt] plot[] (0.0,0)--+(-.3,0)--+(.3,0); \draw[color=black, fill=xkcdPumpkin, mark size=3pt, mark=*, line width=.5pt] plot[] (0.0,0)--+(-.01,0)--+(.01,0);} & \textsf{VI with distr. alignment (Test)} \\
  \bottomrule
\end{tabular}

==> figures/legend_comparison_align_2col.tex <==
\setlength{\tabcolsep}{2pt}
\scriptsize

\begin{tabular}{clclclcl}
  \toprule                                                                                                                                          %
  \tikz[baseline=-1ex]{\draw[color=black!60, fill=black!60, line width=1.4pt, dashed, dash pattern=on 5pt off 2pt] plot[] (0.0,0)--+(.7,0);}       & \textsf{VI (Train)}             & \tikz[baseline=-1ex]{\draw[color=black!60, fill=black!60, line width=1.4pt] plot[] (0.0,0)--+(-.3,0)--+(.3,0); \draw[color=black, fill=black!60, mark size=3pt, mark=*, line width=.5pt] plot[] (0.0,0)--+(-.01,0)--+(.01,0);}          & \textsf{VI (Test)}             \\
  \tikz[baseline=-1ex]{\draw[color=xkcdPumpkin, fill=xkcdPumpkin, line width=1.4pt, dashed, dash pattern=on 5pt off 2pt] plot[] (0.0,0)--+(.7,0);} & \textsf{VI with align. (Train)} & \tikz[baseline=-1ex]{\draw[color=xkcdPumpkin, fill=xkcdPumpkin, line width=1.4pt] plot[] (0.0,0)--+(-.3,0)--+(.3,0); \draw[color=black, fill=xkcdPumpkin, mark size=3pt, mark=*, line width=.5pt] plot[] (0.0,0)--+(-.01,0)--+(.01,0);} & \textsf{VI with align. (Test)} \\
  \bottomrule
\end{tabular}
